Monocular Depth Estimation with Self-supervised Instance Adaptation

Recent advances in self-supervised learning havedemonstrated that it is possible to learn accurate monoculardepth reconstruction from raw video data, without using any 3Dground truth for supervision. However, in robotics applications,multiple views of a scene may or may not be available, depend-ing on the actions of the robot, switching between monocularand multi-view reconstruction. To address this mixed setting,we proposed a new approach that extends any off-the-shelfself-supervised monocular depth reconstruction system to usemore than one image at test time. Our method builds on astandard prior learned to perform monocular reconstruction,but uses self-supervision at test time to further improve thereconstruction accuracy when multiple images are available.When used to update the correct components of the model, thisapproach is highly-effective. On the standard KITTI bench-mark, our self-supervised method consistently outperformsall the previous methods with an average 25% reduction inabsolute error for the three common setups (monocular, stereoand monocular+stereo), and comes very close in accuracy whencompared to the fully-supervised state-of-the-art methods.

==> figs/seq-graph.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Absolute relative error along a subsequence of Odometery 9},
    xlabel={Frame Number},
    ylabel={Absolue Relative Error},
    xmin=0, xmax=100,
    ymin=0, ymax=0.5,
    xtick={0,20,40,60,80,100},
    ytick={0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height=0.35\textwidth,
]

\addplot[color=blue]
    coordinates {

    (0,0.12697338)(1,0.12883686)(2,0.14032845)(3,0.15447155)(4,0.1610449)(5,0.18229826)(6,0.18875474)(7,0.19191518)(8,0.19743915)(9,0.19700548)(10,0.21950385)(11,0.2310965)(12,0.2307723)(13,0.22360244)(14,0.23066919)(15,0.23699571)(16,0.24238893)(17,0.24272949)(18,0.22830446)(19,0.22802983)(20,0.22930086)(21,0.2287098)(22,0.2302958)(23,0.21844082)(24,0.25494796)(25,0.25666937)(26,0.28321174)(27,0.27675778)(28,0.2730351)(29,0.29332313)(30,0.29531437)(31,0.31539583)(32,0.3354069)(33,0.32486907)(34,0.31002054)(35,0.30523953)(36,0.3034609)(37,0.28662276)(38,0.27408928)(39,0.26694262)(40,0.26886082)(41,0.27093196)(42,0.26394287)(43,0.25169495)(44,0.25931296)(45,0.2621826)(46,0.2534051)(47,0.22348362)(48,0.22602265)(49,0.20631145)(50,0.2195071)(51,0.20394543)(52,0.18652613)(53,0.19115756)(54,0.19784597)(55,0.16871785)(56,0.1806587)(57,0.15928935)(58,0.17120722)(59,0.17180146)(60,0.15226208)(61,0.13602468)(62,0.16188155)(63,0.13364583)(64,0.13909173)(65,0.15578988)(66,0.14331476)(67,0.13874833)(68,0.12492315)(69,0.12017707)(70,0.120142035)(71,0.13311836)(72,0.13721661)(73,0.13219523)(74,0.1222585)(75,0.11101008)(76,0.10961677)(77,0.1239263)(78,0.1183868)(79,0.12880763)(80,0.11565531)(81,0.11856491)(82,0.120990366)(83,0.12641576)(84,0.14010087)(85,0.13122627)(86,0.13844632)(87,0.13911058)(88,0.1439636)(89,0.13535129)(90,0.13769493)(91,0.18289585)(92,0.14777394)(93,0.15073378)(94,0.14597815)(95,0.14500277)(96,0.15574917)(97,0.13981196)(98,0.11780783)(99,0.13585265)(100,0.13975738)
    };

\addplot[color=green]
    coordinates {
    (0,0.12214379)(1,0.13474661)(2,0.13813403)(3,0.13501604)(4,0.13927254)(5,0.14235575)(6,0.15421931)(7,0.15703182)(8,0.16370888)(9,0.1777458)(10,0.1794432)(11,0.14385122)(12,0.15252711)(13,0.12930436)(14,0.1381045)(15,0.13648772)(16,0.119941376)(17,0.11389077)(18,0.1154551)(19,0.11129043)(20,0.13305014)(21,0.15500653)(22,0.16628721)(23,0.12961175)(24,0.17759846)(25,0.16169131)(26,0.18913002)(27,0.21006027)(28,0.1558393)(29,0.1748623)(30,0.15121971)(31,0.1753644)(32,0.20787491)(33,0.21358946)(34,0.22026268)(35,0.20355578)(36,0.23982477)(37,0.2013575)(38,0.19517682)(39,0.2119679)(40,0.21090643)(41,0.2356493)(42,0.2057121)(43,0.1993451)(44,0.19958661)(45,0.21215092)(46,0.20009416)(47,0.17549694)(48,0.19501722)(49,0.14977475)(50,0.1519458)(51,0.15608674)(52,0.15140486)(53,0.16085668)(54,0.14841942)(55,0.14066991)(56,0.16707036)(57,0.11011257)(58,0.11768365)(59,0.11413122)(60,0.08839302)(61,0.07838809)(62,0.09741393)(63,0.09763414)(64,0.105537675)(65,0.10229851)(66,0.12208258)(67,0.11536294)(68,0.087037355)(69,0.0966382)(70,0.09804445)(71,0.097126976)(72,0.09553415)(73,0.09631543)(74,0.0875706)(75,0.086683504)(76,0.09211552)(77,0.09210223)(78,0.08977344)(79,0.106489204)(80,0.09070866)(81,0.09359862)(82,0.09444601)(83,0.104133464)(84,0.106705576)(85,0.10967151)(86,0.103068605)(87,0.112961456)(88,0.10910094)(89,0.0988213)(90,0.09821283)(91,0.10561557)(92,0.11027334)(93,0.09519688)(94,0.092041545)(95,0.09116651)(96,0.13068925)(97,0.1002601)(98,0.091547795)(99,0.09941129)(100,0.09484323) 
    };
    
    
\addplot[color=red]
    coordinates {
    (0,0.12078845)(1,0.12793016)(2,0.13756594)(3,0.14756994)(4,0.13954376)(5,0.1462912)(6,0.14865619)(7,0.16794886)(8,0.17704254)(9,0.17711504)(10,0.19225225)(11,0.1494803)(12,0.16166517)(13,0.1530539)(14,0.15191865)(15,0.1489202)(16,0.14928871)(17,0.14132807)(18,0.14525577)(19,0.15100852)(20,0.15062222)(21,0.18178149)(22,0.16920616)(23,0.16188)(24,0.18619579)(25,0.1712354)(26,0.18981075)(27,0.16176368)(28,0.16256301)(29,0.15776904)(30,0.13344598)(31,0.13934405)(32,0.12383665)(33,0.12285372)(34,0.10820442)(35,0.1106989)(36,0.11119301)(37,0.10741614)(38,0.09871067)(39,0.10344998)(40,0.10426269)(41,0.092857085)(42,0.08902426)(43,0.09014383)(44,0.097975366)(45,0.09460009)(46,0.096746586)(47,0.08979905)(48,0.08754955)(49,0.085957244)(50,0.09036431)(51,0.08673742)(52,0.083751485)(53,0.091770515)(54,0.08285961)(55,0.08344377)(56,0.08725846)(57,0.077611685)(58,0.09334424)(59,0.07794753)(60,0.08159751)(61,0.080673225)(62,0.07468844)(63,0.08860228)(64,0.082120836)(65,0.07897931)(66,0.07881761)(67,0.079099625)(68,0.08934708)(69,0.07507492)(70,0.07700557)(71,0.08239364)(72,0.08354499)(73,0.09965301)(74,0.08126904)(75,0.099442266)(76,0.1010715)(77,0.09383113)(78,0.09030721)(79,0.09629402)(80,0.095128976)(81,0.08822063)(82,0.0888504)(83,0.09584441)(84,0.09664935)(85,0.106039874)(86,0.09876836)(87,0.10450746)(88,0.11398249)(89,0.09711835)(90,0.106352136)(91,0.12035973)(92,0.09733162)(93,0.10162872)(94,0.09930049)(95,0.08734449)(96,0.0896629)(97,0.097730905)(98,0.08185341)(99,0.091247104)(100,0.08431803)};
    
    
    
    \legend{baseline, ours (instance-wise), ours (sequential)}
    
\end{axis}
\end{tikzpicture}
